Distant galaxy clusters in a deep XMM-Newton field within the CFTHLS D4

The XMM-Newton Distant Cluster Project (XDCP) aims at the identification of a well defined sample of X-ray selected clusters of galaxies at redshifts z>0.8. We present a catalogue of the extended sources in one the deepest ~250 ksec XMM-Newton fields targeting LBQS 2215-175 covering the CFHTLS deep field four. The cluster identification is based, among others, on deep imaging with the ESO VLT and from the CFHT legacy survey. The confirmation of cluster candidates is done by VLT/FORS2 multi-object spectroscopy. Photometric redshifts from the CFHTLS D4 are utilized to confirm the effectiveness of the X-ray cluster selection method. The survey sensitivity is computed with extensive simulations. At a flux limit of S(0.5-2.0 keV) ~ 2.5e-15 erg/s we achieve a completeness level higher than 50% in an area of ~0.13 square degrees. We detect six galaxy clusters above this limit with optical counterparts, of which 5 are new spectroscopic discoveries. Two newly discovered X-ray luminous galaxy clusters are at z>1.0, another two at z=0.41 and one at z=0.34. For the most distant X-ray selected cluster in this field at z=1.45 we find additional (active) member galaxies from both X-ray and spectroscopic data. Additionally, we find evidence of large scale structures at moderate redshifts of z=0.41 and z=0.34. The quest for distant clusters in archival XMM-Newton data has led to the detection of six clusters in a single field, making XMM-Newton an outstanding tool for cluster surveys. Three of these clusters are at z>1, which emphasises the valuable contribution of small, yet deep surveys to cosmology. Beta-models are appropriate descriptions for the cluster surface brightness to perform cluster detection simulations in order to compute the X-ray selection function. The constructed logN-logS tends to favour a scenario where no evolution in the cluster X-ray luminosity function (XLF) takes place.

==> (inline-0) <==
\begin{longtable}{ccccccccccc}
  \caption{\label{tab:pntsrc} Source list of all point sources from source
  detection on the stacked image generated by {\tt emldetect} as described
  in Section \ref{sec:srcdetect}. CTS stands for source photon counts and LIKE
  for detection likelihood.}\\
  \hline\hline
  id & XMMU J         &  RA       &   DEC     &    CTS    &CTS\_ERR &   RATE &   RATE\_ERR &   FLUX      &   FLUX\_ERR  & LIKE   \\
  &                &  (J2000)  &   (J2000) &           &         & $\text{s}^{-1}$ &
  $\text{s}^{-1}$  & $\text{erg s}^{-1}\,\text{cm}^{-2}$  &  $\text{erg  s}^{-1}\,\text{cm}^{-2}$  &    \\
  \endfirsthead
  \caption{continued.}\\
  \hline\hline
 id & XMMU J         &  RA       &   DEC     &    CTS    &CTS\_ERR &   RATE &   RATE\_ERR &   FLUX      &   FLUX\_ERR  & LIKE   \\
  &                &  (J2000)  &   (J2000) &           &         & $\text{s}^{-1}$ &
  $\text{s}^{-1}$  & $\text{erg s}^{-1}\,\text{cm}^{-2}$  &  $\text{erg  s}^{-1}\,\text{cm}^{-2}$  &    \\
 \hline
 \endhead
 \hline
 \endfoot
 \hline\hline
    1& 221515.1-173223& 333.812949& -17.539982&     7645.99&   97.58&   9.9986E-02&   1.3507E-03&   4.8201E-14&   8.5430E-16&14945.55\\
   2& 221550.2-175208& 333.959505& -17.869012&     6273.23&   89.97&   5.6898E-02&   8.4996E-04&   3.0027E-14&   5.6725E-16&10794.41\\
   3& 221523.5-174320& 333.848141& -17.722276&     6395.81&   92.54&   3.4883E-02&   5.1476E-04&   1.7462E-14&   3.4513E-16&10113.04\\
   4& 221623.3-174317& 334.097443& -17.721391&     5083.60&   82.01&   7.1080E-02&   1.2148E-03&   3.9088E-14&   7.9878E-16& 7965.78\\
   5& 221538.1-174632& 333.908757& -17.775786&     5224.04&   86.57&   2.9116E-02&   4.9236E-04&   1.5173E-14&   3.3547E-16& 7164.72\\
   6& 221603.0-174317& 334.012692& -17.721537&     3028.87&   66.49&   2.5590E-02&   5.8388E-04&   1.3759E-14&   3.8529E-16& 3734.52\\
   7& 221456.6-175052& 333.735954& -17.847859&     2744.57&   63.78&   2.7092E-02&   6.7580E-04&   1.4845E-14&   4.3134E-16& 3429.88\\
   8& 221623.4-174724& 334.097609& -17.790097&     3050.53&   66.61&   4.4460E-02&   1.0397E-03&   2.3940E-14&   6.6403E-16& 3669.26\\
   9& 221453.1-174234& 333.721286& -17.709666&     2713.64&   64.34&   2.3620E-02&   5.8619E-04&   1.3016E-14&   3.9009E-16& 3073.43\\
  10& 221604.6-175218& 334.019220& -17.871902&     2313.78&   59.55&   2.6474E-02&   7.2932E-04&   1.4215E-14&   4.6594E-16& 2573.39\\
  11& 221441.6-175026& 333.673374& -17.840688&     2014.11&   53.15&   2.0195E-02&   5.6507E-04&   2.7868E-14&   9.3224E-16& 2724.19\\
  12& 221536.5-173355& 333.902317& -17.565446&     2395.37&   60.56&   2.7025E-02&   7.3340E-04&   1.4424E-14&   4.5915E-16& 2547.66\\
  13& 221609.3-174641& 334.039041& -17.778169&     1981.41&   56.27&   2.1148E-02&   6.2763E-04&   1.0895E-14&   4.1226E-16& 2203.82\\
  14& 221519.4-175111& 333.830919& -17.853279&     1975.06&   58.16&   1.7354E-02&   5.3837E-04&   9.3377E-15&   3.4014E-16& 1976.91\\
  15& 221533.1-174531& 333.887995& -17.758715&     1919.42&   60.32&   1.0037E-02&   3.2233E-04&   5.5306E-15&   2.2334E-16& 1386.16\\
  16& 221601.0-173723& 334.004526& -17.623294&     1672.92&   53.63&   1.9995E-02&   6.9166E-04&   9.9653E-15&   4.0875E-16& 1571.91\\
  17& 221533.3-175152& 333.889118& -17.864686&     1580.42&   51.69&   1.3834E-02&   4.9006E-04&   7.3948E-15&   3.0357E-16& 1493.37\\
  18& 221532.6-174643& 333.886063& -17.778808&     1784.57&   57.18&   9.7418E-03&   3.1773E-04&   5.1909E-15&   2.1211E-16& 1388.31\\
  19& 221602.2-173950& 334.009341& -17.664162&     1454.34&   51.81&   1.4391E-02&   5.4097E-04&   7.5529E-15&   3.3917E-16& 1047.00\\
  20& 221601.0-173936& 334.004524& -17.660122&      930.03&   45.32&   8.8275E-03&   4.5986E-04&   4.6696E-15&   2.9017E-16&  468.51\\
  21& 221539.8-173432& 333.916062& -17.575747&     1511.04&   50.45&   1.8033E-02&   6.5613E-04&   9.6059E-15&   3.9655E-16& 1338.62\\
  22& 221454.8-173952& 333.728476& -17.664527&     1654.20&   53.93&   1.7465E-02&   6.5181E-04&   1.1192E-14&   4.2370E-16& 1543.49\\
  23& 221518.7-174005& 333.828296& -17.668236&     1241.43&   47.26&   8.0472E-03&   3.1834E-04&   4.8904E-15&   2.1627E-16& 1020.66\\
  24& 221639.5-174427& 334.164796& -17.741107&      949.37&   37.18&   2.3005E-02&   9.6215E-04&   1.8114E-14&   9.6571E-16& 1130.48\\
  25& 221622.2-174931& 334.092794& -17.825520&     1267.40&   48.23&   1.8652E-02&   7.9113E-04&   1.0866E-14&   4.8383E-16&  963.42\\
  26& 221557.6-174856& 333.990099& -17.815648&     1102.16&   45.89&   9.0653E-03&   4.0176E-04&   5.3056E-15&   2.6006E-16&  815.92\\
  27& 221550.3-172948& 333.959589& -17.496738&     1076.21&   40.99&   2.5989E-02&   1.0606E-03&   2.1886E-14&   1.0784E-15& 1131.55\\
  28& 221531.7-175610& 333.882286& -17.936114&     1115.41&   45.27&   1.3799E-02&   6.3757E-04&   7.2199E-15&   3.6553E-16&  831.14\\
  29& 221606.7-175001& 334.028322& -17.833742&     1070.18&   44.33&   1.1689E-02&   5.2671E-04&   6.9034E-15&   3.3106E-16&  855.55\\
  30& 221455.2-174226& 333.730023& -17.707229&     1038.50&   45.18&   8.7657E-03&   4.0784E-04&   4.5696E-15&   2.5246E-16&  649.95\\
  31& 221603.5-173742& 334.014642& -17.628420&     1095.96&   46.28&   1.2632E-02&   5.7958E-04&   5.7529E-15&   3.3152E-16&  734.48\\
  32& 221518.5-173254& 333.827292& -17.548388&     1026.92&   44.82&   1.2893E-02&   6.2476E-04&   7.5872E-15&   3.7989E-16&  671.01\\
  33& 221544.4-174707& 333.935147& -17.785362&     1041.01&   45.44&   8.0954E-03&   4.0272E-04&   4.2864E-15&   2.3665E-16&  684.86\\
  34& 221518.2-174942& 333.825943& -17.828410&     1049.65&   44.76&   6.9383E-03&   3.0710E-04&   3.5467E-15&   1.9289E-16&  690.09\\
  35& 221537.5-173804& 333.906395& -17.634663&      914.24&   41.78&   7.2003E-03&   3.4891E-04&   2.6941E-15&   1.8641E-16&  679.80\\
  36& 221549.0-174626& 333.954257& -17.773938&      927.03&   42.85&   6.0084E-03&   2.9098E-04&   2.6140E-15&   1.7198E-16&  661.50\\
  37& 221623.1-174057& 334.096539& -17.682732&     1112.17&   47.15&   1.7668E-02&   8.2171E-04&   6.4995E-15&   4.0342E-16&  714.38\\
  38& 221507.0-173938& 333.779452& -17.660686&      921.15&   42.98&   7.0736E-03&   3.4854E-04&   4.5170E-15&   2.3377E-16&  609.90\\
  39& 221542.9-173959& 333.929091& -17.666415&      799.25&   40.41&   5.4619E-03&   2.8769E-04&   3.9411E-15&   2.0854E-16&  547.80\\
  40& 221547.5-174312& 333.948254& -17.720030&      937.00&   43.78&   5.7897E-03&   2.7948E-04&   2.9808E-15&   1.7571E-16&  546.80\\
  41& 221530.5-174617& 333.877364& -17.771501&      952.96&   46.52&   5.0532E-03&   2.5173E-04&   2.5063E-15&   1.6069E-16&  480.71\\
  42& 221448.6-174029& 333.702677& -17.674919&      830.10&   40.65&   8.5102E-03&   4.5935E-04&   4.1117E-15&   2.6694E-16&  533.46\\
  43& 221549.1-173831& 333.954899& -17.642010&      841.95&   41.49&   7.7552E-03&   4.0019E-04&   3.9251E-15&   2.4183E-16&  500.98\\
  44& 221624.6-174132& 334.102743& -17.692495&      792.78&   41.92&   1.1991E-02&   7.1817E-04&   6.1366E-15&   3.9355E-16&  418.25\\
  45& 221525.5-175806& 333.856547& -17.968610&      437.76&   26.32&   4.4354E-03&   2.8954E-04&   1.3484E-14&   9.6269E-16&  438.31\\
  46& 221539.6-174904& 333.915024& -17.817804&      690.02&   39.50&   4.8411E-03&   2.8226E-04&   2.4834E-15&   1.7659E-16&  340.56\\
  47& 221510.3-174550& 333.793183& -17.763913&      718.95&   42.68&   5.0938E-03&   3.3868E-04&   2.9303E-15&   1.9600E-16&  382.03\\
  48& 221537.0-174939& 333.904542& -17.827715&      653.84&   38.58&   4.7292E-03&   2.8683E-04&   2.4667E-15&   1.8086E-16&  329.29\\
  49& 221533.2-173605& 333.888472& -17.601558&      418.09&   34.72&   3.6270E-03&   3.2014E-04&   2.1475E-15&   2.1105E-16&  120.43\\
  50& 221532.5-173617& 333.885720& -17.604918&      558.44&   36.71&   5.2015E-03&   3.6571E-04&   2.6491E-15&   2.1842E-16&  242.32\\
  51& 221607.0-175309& 334.029369& -17.885877&      711.95&   39.15&   9.3304E-03&   5.7522E-04&   4.9436E-15&   3.2962E-16&  375.44\\
  52& 221541.4-173755& 333.922737& -17.632024&      620.83&   37.18&   5.0871E-03&   3.2448E-04&   2.7357E-15&   1.9574E-16&  315.86\\
  53& 221537.2-173616& 333.905012& -17.604670&      583.90&   36.64&   5.4056E-03&   3.6808E-04&   2.6187E-15&   2.1107E-16&  273.42\\
  54& 221556.6-174709& 333.986018& -17.785872&      592.38&   36.75&   4.5939E-03&   3.0124E-04&   1.1928E-15&   1.4101E-16&  297.92\\
  55& 221606.2-174705& 334.025953& -17.784883&      577.22&   38.09&   7.0667E-03&   5.0143E-04&   4.0807E-15&   3.0660E-16&  305.91\\
  56& 221535.0-175020& 333.896240& -17.839051&      526.96&   35.82&   3.6081E-03&   2.5471E-04&   2.2061E-15&   1.6417E-16&  237.73\\
  57& 221531.3-173517& 333.880784& -17.588330&      509.70&   33.62&   4.8803E-03&   3.5481E-04&   3.0692E-15&   2.2701E-16&  252.17\\
  58& 221516.6-175041& 333.819533& -17.844926&      506.02&   34.52&   3.9869E-03&   2.8475E-04&   1.8671E-15&   1.7185E-16&  230.04\\
  59& 221526.1-174312& 333.858853& -17.720205&      486.41&   37.12&   2.5622E-03&   2.0280E-04&   1.5101E-15&   1.3340E-16&  175.48\\
  60& 221454.1-173547& 333.725814& -17.596615&      552.84&   37.16&   8.7027E-03&   7.5140E-04&   3.4430E-15&   3.1728E-16&  300.84\\
  61& 221543.2-175806& 333.930041& -17.968480&      401.57&   29.39&   6.2592E-03&   6.2006E-04&   8.7565E-15&   7.7945E-16&  248.63\\
  62& 221459.9-175202& 333.749733& -17.867305&      507.61&   36.55&   5.2413E-03&   4.1488E-04&   2.5523E-15&   2.3283E-16&  208.47\\
  63& 221510.7-173641& 333.794985& -17.611389&      449.13&   33.57&   4.4169E-03&   3.5899E-04&   2.1658E-15&   2.0004E-16&  193.35\\
  64& 221453.5-174946& 333.723102& -17.829514&      493.43&   35.85&   4.8469E-03&   3.9453E-04&   2.6456E-15&   2.2460E-16&  204.58\\
  65& 221529.8-174748& 333.874290& -17.796738&      462.64&   35.45&   2.6496E-03&   2.0690E-04&   1.0310E-15&   1.1550E-16&  179.60\\
  66& 221621.2-175109& 334.088610& -17.852703&      483.68&   34.25&   7.5763E-03&   6.2482E-04&   4.3488E-15&   3.5215E-16&  198.37\\
  67& 221603.4-173830& 334.014555& -17.641942&      456.91&   35.08&   5.4411E-03&   4.8024E-04&   2.7041E-15&   2.5797E-16&  161.33\\
  68& 221446.0-175126& 333.691819& -17.857276&      355.88&   28.83&   3.3810E-03&   3.0942E-04&   4.5092E-15&   4.4296E-16&  166.67\\
  69& 221504.5-174221& 333.769133& -17.706066&      345.07&   34.36&   2.8231E-03&   3.2727E-04&   1.9246E-15&   1.8433E-16&  137.84\\
  70& 221513.9-175437& 333.808075& -17.910511&      436.39&   33.66&   4.9176E-03&   4.2355E-04&   1.2396E-15&   1.8154E-16&  163.18\\
  71& 221510.6-173112& 333.794304& -17.520005&      318.72&   25.67&   4.1261E-03&   3.5818E-04&   6.7719E-15&   6.0305E-16&  171.22\\
  72& 221544.5-173908& 333.935687& -17.652284&      429.90&   34.24&   3.4895E-03&   2.8924E-04&   5.9804E-16&   1.1922E-16&  148.86\\
  73& 221542.9-175503& 333.928928& -17.917555&      408.78&   33.29&   4.3672E-03&   3.9766E-04&   2.6423E-15&   2.3559E-16&  147.53\\
  74& 221617.0-175139& 334.070839& -17.861077&      392.86&   30.71&   5.7572E-03&   4.9632E-04&   3.3951E-15&   3.1041E-16&  161.63\\
  75& 221538.4-174147& 333.910385& -17.696620&      419.10&   42.22&   3.2629E-03&   5.6371E-04&   1.8612E-15&   1.9972E-16&  139.72\\
  76& 221559.9-173839& 333.999962& -17.644183&      306.79&   32.08&   3.1403E-03&   3.6153E-04&   1.2858E-15&   1.7803E-16&   75.06\\
  77& 221440.3-174612& 333.668018& -17.770002&      321.60&   27.80&   2.9596E-03&   2.8242E-04&   4.1462E-15&   4.2464E-16&  134.03\\
  78& 221532.6-174245& 333.886187& -17.712717&      380.88&   34.27&   2.1821E-03&   1.9970E-04&   9.9128E-16&   1.1796E-16&  113.37\\
  79& 221441.4-174550& 333.672792& -17.764051&      304.33&   27.38&   2.7432E-03&   2.7200E-04&   3.6416E-15&   3.9075E-16&  117.72\\
  80& 221604.8-173408& 334.020035& -17.569067&      427.39&   35.79&   1.0617E-02&   1.1034E-03&   6.0691E-15&   5.8293E-16&  147.23\\
  81& 221558.3-175032& 333.993130& -17.842495&      373.38&   32.00&   3.4927E-03&   3.2446E-04&   2.0575E-15&   1.9954E-16&  121.45\\
  82& 221535.6-174650& 333.898526& -17.780616&      332.90&   33.97&   1.8412E-03&   1.8906E-04&   1.0270E-15&   1.2417E-16&   67.22\\
  83& 221502.1-173829& 333.758836& -17.641588&      377.43&   32.86&   3.5854E-03&   3.3697E-04&   1.4223E-15&   1.7070E-16&  115.23\\
  84& 221518.2-174607& 333.825898& -17.768660&      419.07&   32.90&   2.4087E-03&   1.9137E-04&   1.2273E-15&   1.2154E-16&  147.06\\
  85& 221601.2-174114& 334.005235& -17.687340&      326.18&   31.26&   2.9743E-03&   3.0692E-04&   1.6106E-15&   1.7710E-16&  105.88\\
  86& 221509.1-173354& 333.788301& -17.565166&      386.88&   34.04&   4.6126E-03&   4.5197E-04&   2.4827E-15&   2.5951E-16&  105.71\\
  87& 221450.9-173528& 333.712278& -17.591313&      292.36&   26.56&   3.9818E-03&   3.9202E-04&   2.8865E-15&   3.2268E-16&  125.69\\
  88& 221551.4-174343& 333.964212& -17.728762&      331.82&   32.10&   2.1545E-03&   2.1876E-04&   1.0421E-15&   1.2378E-16&   86.50\\
  89& 221514.8-174054& 333.812050& -17.681802&      335.44&   31.61&   2.6101E-03&   3.0139E-04&   1.3727E-15&   1.6102E-16&  103.67\\
  90& 221545.7-175016& 333.940707& -17.837830&      315.07&   29.43&   2.3250E-03&   2.3047E-04&   1.3396E-15&   1.4338E-16&  119.47\\
  91& 221619.5-174940& 334.081448& -17.827950&      323.01&   31.20&   4.8379E-03&   5.3511E-04&   2.1064E-15&   2.7095E-16&   92.67\\
  92& 221530.7-175711& 333.878292& -17.953200&      247.16&   26.32&   2.5073E-03&   3.0430E-04&   3.8371E-15&   4.3479E-16&   85.58\\
  93& 221523.8-173138& 333.849570& -17.527432&      333.47&   31.77&   5.5750E-03&   6.6631E-04&   2.7492E-15&   3.1642E-16&  101.70\\
  94& 221605.0-174943& 334.021065& -17.828753&      284.28&   32.27&   3.3108E-03&   4.3927E-04&   1.1753E-15&   1.8907E-16&   66.71\\
  95& 221446.2-174652& 333.692504& -17.781345&      314.88&   30.07&   3.8338E-03&   4.1950E-04&   1.3377E-15&   1.9531E-16&   94.40\\
  96& 221557.5-174947& 333.989903& -17.829865&      295.17&   30.80&   2.4435E-03&   2.7719E-04&   1.7202E-15&   1.8605E-16&   73.45\\
  97& 221626.0-174813& 334.108504& -17.803624&      319.40&   30.35&   6.0750E-03&   7.0784E-04&   3.2370E-15&   3.5466E-16&   95.28\\
  98& 221612.7-173506& 334.052933& -17.585167&      233.53&   30.37&   3.7589E-03&   5.6807E-04&   1.5810E-15&   2.8849E-16&   36.91\\
  99& 221611.5-173454& 334.047985& -17.581749&      229.93&   30.54&   4.5200E-03&   6.6173E-04&   1.6761E-15&   2.9855E-16&   32.25\\
 100& 221514.2-173729& 333.809446& -17.624759&      359.15&   32.81&   3.1321E-03&   3.0353E-04&   1.4618E-15&   1.6640E-16&   94.60\\
 101& 221505.7-173545& 333.773772& -17.595984&      324.34&   31.76&   3.7101E-03&   4.0517E-04&   1.5697E-15&   2.0528E-16&   84.33\\
 102& 221600.4-174801& 334.001707& -17.800485&      299.22&   28.93&   2.5365E-03&   2.5126E-04&   1.4626E-15&   1.6684E-16&   86.46\\
 103& 221444.9-174619& 333.687453& -17.772084&      272.10&   26.95&   2.7571E-03&   2.9729E-04&   1.5569E-15&   1.9343E-16&   82.52\\
 104& 221533.8-175240& 333.891171& -17.878005&      277.42&   38.21&   3.6755E-03&   7.5500E-04&   8.0166E-16&   1.8713E-16&   44.22\\
 105& 221535.3-175252& 333.897308& -17.881342&      287.00&   30.14&   2.8695E-03&   3.1855E-04&   9.0303E-16&   1.4654E-16&   73.58\\
 106& 221456.5-175000& 333.735755& -17.833461&      313.58&   32.37&   3.1102E-03&   3.5346E-04&   6.0275E-16&   1.3970E-16&   69.27\\
 107& 221542.6-174604& 333.927538& -17.767990&      262.53&   31.16&   1.7321E-03&   2.2438E-04&   8.3767E-16&   1.3330E-16&   40.88\\
 108& 221543.2-174620& 333.930074& -17.772380&      180.16&   27.89&   1.3533E-03&   2.3281E-04&   4.8023E-16&   1.1750E-16&   31.28\\
 109& 221524.0-174633& 333.850155& -17.776085&      451.50&   67.60&   5.3394E-03&   1.2114E-03&   1.5680E-15&   1.8481E-16&   77.66\\
 110& 221507.8-175339& 333.782835& -17.894286&      279.08&   30.33&   2.9311E-03&   3.5385E-04&   1.5666E-15&   1.9433E-16&   70.11\\
 111& 221509.7-174626& 333.790630& -17.774111&      231.01&   27.60&   1.5329E-03&   1.9186E-04&   9.4029E-16&   1.2800E-16&   59.49\\
 112& 221558.5-175228& 333.993921& -17.874547&      229.81&   28.43&   2.5135E-03&   3.6156E-04&   1.4144E-15&   1.9304E-16&   47.61\\
 113& 221505.8-175008& 333.774528& -17.835668&      251.86&   30.44&   2.0241E-03&   2.6596E-04&   9.7108E-16&   1.4650E-16&   41.40\\
 114& 221504.5-175320& 333.768953& -17.889022&      269.70&   29.69&   2.9980E-03&   3.9247E-04&   1.6875E-15&   2.1563E-16&   57.14\\
 115& 221502.2-174851& 333.759217& -17.814387&      209.90&   26.50&   1.6398E-03&   2.1715E-04&   9.3159E-16&   1.3442E-16&   51.06\\
 116& 221635.9-174738& 334.149762& -17.794135&      204.27&   23.59&   4.7405E-03&   6.3121E-04&   3.9976E-15&   5.0865E-16&   74.70\\
 117& 221505.4-175513& 333.772545& -17.920550&      244.94&   28.50&   3.1263E-03&   4.5731E-04&   2.1881E-15&   2.7249E-16&   58.66\\
 118& 221530.2-174529& 333.875968& -17.758159&      228.59&   29.87&   1.1898E-03&   1.5784E-04&   7.1860E-16&   1.0860E-16&   33.59\\
 119& 221451.4-174750& 333.714190& -17.797235&      245.42&   29.39&   2.4219E-03&   3.1716E-04&   1.1572E-15&   1.6752E-16&   50.79\\
 120& 221500.2-174507& 333.750989& -17.752100&      240.42&   29.78&   1.8049E-03&   2.4389E-04&   9.7038E-16&   1.3549E-16&   48.16\\
 121& 221439.0-175010& 333.662597& -17.836152&      203.29&   24.66&   2.2605E-03&   3.0626E-04&   2.8638E-15&   4.1697E-16&   52.39\\
 122& 221452.8-173841& 333.720121& -17.644845&      276.46&   31.61&   3.5534E-03&   5.2622E-04&   1.6980E-15&   2.4611E-16&   62.23\\
 123& 221501.3-174626& 333.755426& -17.773924&      221.93&   26.85&   1.7066E-03&   2.2217E-04&   8.3636E-16&   1.2784E-16&   50.86\\
 124& 221623.3-173326& 334.097375& -17.557294&      156.70&   18.53&   4.6494E-03&   5.6076E-04&   4.1799E-15&   6.3774E-16&   64.24\\
 125& 221537.9-174421& 333.908330& -17.739443&      207.07&   29.54&   1.1061E-03&   1.6030E-04&   5.8825E-16&   1.0765E-16&   25.51\\
 126& 221543.5-175057& 333.931403& -17.849439&      221.04&   29.47&   1.8331E-03&   2.5397E-04&   7.3774E-16&   1.3157E-16&   29.36\\
 127& 221450.7-173812& 333.711432& -17.636754&      232.60&   27.29&   3.1957E-03&   4.3751E-04&   1.8318E-15&   2.5519E-16&   50.13\\
 128& 221546.5-174008& 333.944153& -17.669057&      214.25&   27.69&   1.4653E-03&   1.9565E-04&   6.2410E-16&   1.2245E-16&   36.89\\
 129& 221617.9-173207& 334.074904& -17.535412&      161.90&   20.34&   3.2346E-03&   4.1596E-04&   3.0626E-15&   4.6628E-16&   54.57\\
 130& 221507.7-174046& 333.782459& -17.679529&      203.38&   27.10&   1.4330E-03&   2.0712E-04&   7.4339E-16&   1.1719E-16&   44.57\\
 131& 221508.8-175410& 333.787074& -17.902934&      196.35&   28.96&   2.1690E-03&   3.6708E-04&   7.2618E-16&   1.6142E-16&   30.65\\
 132& 221536.9-173527& 333.903939& -17.590893&      252.73&   30.57&   2.6688E-03&   3.4929E-04&   5.3624E-16&   1.3985E-16&   40.41\\
 133& 221532.9-175328& 333.887278& -17.891194&      225.03&   28.46&   2.2085E-03&   3.1984E-04&   1.0372E-15&   1.6384E-16&   41.27\\
 134& 221530.7-174434& 333.878156& -17.742942&      214.35&   30.19&   1.1296E-03&   1.6067E-04&   4.9376E-16&   9.8869E-17&   30.68\\
 135& 221545.9-174706& 333.941616& -17.785202&      112.24&   23.29&   7.2823E-04&   1.7478E-04&   6.5870E-16&   1.3132E-16&   10.10\\
 136& 221613.2-174505& 334.055378& -17.751408&      187.08&   26.02&   2.0612E-03&   3.0888E-04&   1.0859E-15&   1.8099E-16&   27.38\\
 137& 221515.7-173633& 333.815657& -17.609358&      218.21&   28.03&   1.9266E-03&   2.8059E-04&   7.8658E-16&   1.4546E-16&   44.37\\
 138& 221541.5-174419& 333.923020& -17.738650&      214.41&   30.70&   1.4439E-03&   2.5404E-04&   5.5775E-16&   1.1914E-16&   32.74\\
 139& 221605.0-174806& 334.021155& -17.801713&      193.51&   26.78&   1.9247E-03&   2.8462E-04&   1.1438E-15&   1.7160E-16&   31.55\\
 140& 221532.2-174001& 333.884461& -17.666957&      222.41&   28.42&   1.4799E-03&   1.9661E-04&   5.6068E-16&   1.0000E-16&   39.59\\
 141& 221529.6-174709& 333.873712& -17.785899&      163.78&   27.83&   9.1735E-04&   1.5762E-04&   4.4971E-16&   9.5280E-17&   18.05\\
 142& 221559.9-174146& 333.999999& -17.696356&      206.19&   28.14&   1.7072E-03&   2.5432E-04&   8.1035E-16&   1.3815E-16&   32.70\\
 143& 221504.9-174456& 333.770550& -17.748994&      192.02&   26.16&   1.3624E-03&   1.8966E-04&   8.1102E-17&   6.6935E-17&   35.19\\
 144& 221611.8-173858& 334.049526& -17.649682&      163.00&   23.28&   1.9798E-03&   3.3258E-04&   1.4243E-15&   2.3275E-16&   33.10\\
 145& 221513.6-174613& 333.806783& -17.770532&      213.51&   29.43&   1.3021E-03&   1.8292E-04&   6.4338E-16&   1.0392E-16&   29.57\\
 146& 221449.5-173920& 333.706258& -17.655671&      168.78&   27.74&   1.7417E-03&   3.3656E-04&   9.9768E-16&   1.7848E-16&   18.62\\
 147& 221450.7-175119& 333.711632& -17.855499&      180.01&   24.23&   1.8747E-03&   2.6503E-04&   1.2204E-15&   2.8272E-16&   38.66\\
 148& 221624.5-174938& 334.102416& -17.827352&      191.90&   27.53&   3.3783E-03&   5.5077E-04&   1.7489E-15&   2.6860E-16&   28.33\\
 149& 221539.0-173119& 333.912544& -17.522026&      167.33&   24.53&   3.3423E-03&   5.4360E-04&   1.6780E-15&   2.8558E-16&   30.44\\
 150& 221532.7-175509& 333.886357& -17.919247&      174.00&   27.12&   1.7268E-03&   3.1127E-04&   8.7398E-16&   1.6985E-16&   23.06\\
 151& 221605.7-175110& 334.024020& -17.852792&      167.81&   27.40&   1.9892E-03&   3.7265E-04&   8.3255E-16&   1.7342E-16&   18.37\\
 152& 221615.2-173627& 334.063555& -17.607502&      213.31&   30.44&   3.4878E-03&   5.8804E-04&   1.3153E-15&   2.5271E-16&   28.63\\
 153& 221501.8-174916& 333.757866& -17.821314&      139.17&   25.34&   1.0660E-03&   2.0970E-04&   6.3370E-16&   1.3064E-16&   13.15\\
 154& 221522.6-175253& 333.844350& -17.881655&      165.38&   26.19&   1.5431E-03&   2.5745E-04&   8.2095E-16&   1.4262E-16&   20.04\\
 155& 221540.8-175432& 333.920229& -17.908905&      183.07&   26.46&   1.9115E-03&   2.9728E-04&   1.0665E-15&   1.7331E-16&   25.08\\
 156& 221544.3-174145& 333.934829& -17.695985&      171.47&   26.18&   1.1352E-03&   1.7987E-04&   4.3198E-16&   1.0467E-16&   22.12\\
 157& 221608.2-174317& 334.034406& -17.721614&      163.99&   25.56&   1.6894E-03&   2.8848E-04&   6.3314E-16&   1.4454E-16&   31.07\\
 158& 221543.9-175326& 333.933027& -17.890761&      158.42&   24.82&   1.5230E-03&   2.5551E-04&   9.2605E-16&   1.5377E-16&   24.99\\
 159& 221541.6-174514& 333.923698& -17.754074&      152.42&   26.08&   9.7070E-04&   2.1571E-04&   7.2605E-16&   1.3548E-16&   17.92\\
 160& 221550.5-174105& 333.960556& -17.684801&      165.02&   26.69&   1.5666E-03&   2.8532E-04&   9.4450E-16&   1.5638E-16&   19.84\\
 161& 221604.4-175438& 334.018733& -17.910626&      152.43&   22.32&   1.6728E-03&   2.7743E-04&   2.3060E-15&   3.9874E-16&   32.12\\
 162& 221534.2-174208& 333.892745& -17.702468&      203.55&   28.33&   1.1037E-03&   1.6301E-04&   4.8351E-16&   9.5412E-17&   26.70\\
 163& 221603.1-173012& 334.013267& -17.503352&      102.89&   16.61&   2.0534E-03&   3.4343E-04&   1.5325E-15&   3.7449E-16&   29.16\\
 164& 221517.8-173133& 333.824583& -17.525972&      138.95&   24.94&   1.9345E-03&   3.8428E-04&   8.1841E-16&   2.1629E-16&   15.99\\
 165& 221544.0-173108& 333.933701& -17.519064&      159.33&   25.73&   2.8039E-03&   5.3760E-04&   1.8033E-15&   3.1303E-16&   23.70\\
 166& 221522.5-174816& 333.843975& -17.804559&      152.20&   26.30&   8.6028E-04&   1.5545E-04&   4.1050E-16&   9.6968E-17&   14.26\\
 167& 221612.0-175226& 334.050376& -17.874015&      140.02&   23.04&   2.4173E-03&   4.7376E-04&   1.6116E-15&   2.7927E-16&   23.23\\
 168& 221450.5-174931& 333.710539& -17.825319&      161.38&   25.30&   1.5687E-03&   2.8186E-04&   9.3479E-16&   1.6360E-16&   22.36\\
 169& 221602.8-173909& 334.012011& -17.652545&      119.04&   25.70&   1.2760E-03&   3.0655E-04&   2.5314E-16&   1.2820E-16&    7.51\\
 170& 221448.5-175112& 333.702111& -17.853408&      132.00&   22.64&   1.2297E-03&   2.2957E-04&   1.5324E-15&   3.2933E-16&   15.26\\
 171& 221509.8-175242& 333.790909& -17.878568&      171.71&   25.90&   1.8072E-03&   2.9053E-04&   4.4656E-16&   1.1739E-16&   20.87\\
 172& 221545.4-174451& 333.939532& -17.747571&      134.18&   26.48&   8.6005E-04&   1.7140E-04&   9.0139E-17&   6.7192E-17&    9.01\\
 173& 221547.0-174614& 333.946108& -17.770613&      148.34&   26.77&   9.0076E-04&   1.7351E-04&   8.7558E-17&   6.9359E-17&   15.27\\
 174& 221555.5-174648& 333.981514& -17.780248&      138.18&   26.04&   1.1653E-03&   2.1837E-04&   1.1766E-16&   7.7644E-17&    9.28\\
 175& 221458.1-175349& 333.742087& -17.897092&      163.84&   24.39&   2.3743E-03&   3.8987E-04&   8.4123E-16&   1.9440E-16&   22.78\\
 176& 221559.1-174413& 333.996454& -17.737162&      141.87&   24.16&   1.2638E-03&   2.1851E-04&   3.9326E-16&   1.1100E-16&   18.40\\
 177& 221537.1-175432& 333.904736& -17.908937&      132.74&   23.34&   1.3037E-03&   3.4061E-04&   7.1496E-16&   1.7286E-16&   16.41\\
 178& 221507.5-173728& 333.781510& -17.624572&      146.81&   25.35&   1.3837E-03&   2.6653E-04&   6.1586E-16&   1.3279E-16&   18.38\\
 179& 221540.7-173954& 333.919948& -17.665055&      136.44&   25.86&   9.8477E-04&   1.9427E-04&   5.2304E-16&   1.1342E-16&   12.42\\
 180& 221616.9-175045& 334.070530& -17.846057&      142.02&   24.35&   1.8876E-03&   3.7265E-04&   1.1610E-15&   2.1787E-16&   16.08\\
 181& 221504.4-174527& 333.768389& -17.757558&      171.89&   30.11&   2.1357E-03&   5.0847E-04&   8.5266E-16&   1.7844E-16&   19.12\\
 182& 221515.2-173321& 333.813446& -17.555838&      110.51&   23.73&   1.3603E-03&   3.3318E-04&   6.8083E-16&   1.8313E-16&    6.38\\
 183& 221453.9-174127& 333.724610& -17.691056&      145.34&   24.41&   1.4038E-03&   2.6043E-04&   8.1552E-16&   1.5271E-16&   20.02\\
 184& 221607.3-175045& 334.030770& -17.845945&      127.36&   24.43&   1.6730E-03&   3.5708E-04&   1.4456E-16&   1.1924E-16&   12.63\\
 185& 221526.5-173016& 333.860758& -17.504584&      105.80&   21.04&   1.9186E-03&   4.3486E-04&   3.2869E-16&   1.4431E-16&   34.14\\
 186& 221551.2-174909& 333.963544& -17.819426&      138.80&   25.65&   1.0305E-03&   2.0841E-04&   2.4993E-16&   9.9389E-17&   13.44\\
 187& 221538.9-173955& 333.912450& -17.665432&      124.12&   24.19&   8.6604E-04&   1.7670E-04&   2.1539E-16&   8.0700E-17&   10.39\\
 188& 221527.3-172947& 333.864009& -17.496464&      188.75&   24.50&   1.1715E-02&   1.6528E-03&   7.6535E-15&   1.4070E-15&   56.06\\
 189& 221628.5-174037& 334.119073& -17.677008&      157.05&   25.05&   2.7480E-03&   4.9763E-04&   1.7914E-15&   2.8634E-16&   22.70\\
 190& 221504.4-175644& 333.768391& -17.945715&      104.83&   19.71&   1.9445E-03&   4.0452E-04&   1.1880E-15&   3.5916E-16&   17.77\\
 191& 221508.6-174202& 333.786175& -17.700588&      156.06&   25.67&   9.9608E-04&   1.7595E-04&   2.9458E-16&   7.8627E-17&   22.10\\
 192& 221607.1-173603& 334.029850& -17.600985&      129.90&   24.14&   2.0073E-03&   4.3831E-04&   6.7093E-16&   2.0272E-16&   15.62\\
 193& 221600.5-173407& 334.002414& -17.568625&      143.36&   25.25&   2.4112E-03&   4.7822E-04&   4.6564E-16&   1.6977E-16&   13.20\\
 194& 221447.4-174801& 333.697703& -17.800540&      159.17&   26.51&   1.8924E-03&   3.5230E-04&   6.4570E-16&   1.5986E-16&   16.00\\
 195& 221515.6-173755& 333.815402& -17.632222&      149.50&   26.24&   1.3568E-03&   2.4244E-04&   1.2441E-16&   8.3838E-17&   11.73\\
 196& 221531.8-174931& 333.882571& -17.825333&      143.73&   25.07&   9.2705E-04&   1.7243E-04&   4.4520E-16&   9.7470E-17&   14.36\\
 197& 221603.1-175351& 334.013324& -17.897506&      111.67&   22.90&   1.3876E-03&   3.3649E-04&   6.6689E-16&   1.9034E-16&   12.25\\
 198& 221602.7-175312& 334.011648& -17.886689&      157.57&   27.47&   1.9770E-03&   4.0769E-04&   6.0970E-16&   1.7252E-16&   13.60\\
 199& 221457.8-175433& 333.740985& -17.909421&       76.19&   16.51&   7.9713E-04&   1.9302E-04&   1.5743E-15&   4.5230E-16&   12.12\\
 200& 221553.7-173219& 333.973997& -17.538760&      157.07&   26.76&   3.0129E-03&   5.9347E-04&   1.1634E-15&   2.6329E-16&   15.41\\
 201& 221511.9-173908& 333.799733& -17.652383&      103.46&   22.10&   8.2547E-04&   2.1154E-04&   2.9860E-16&   9.7667E-17&   12.93\\
 202& 221539.3-172926& 333.914113& -17.490632&      110.27&   21.17&   4.0991E-03&   8.8204E-04&   2.2648E-15&   6.1837E-16&   16.81\\
 203& 221606.5-174340& 334.027320& -17.727824&      127.63&   26.07&   1.1647E-03&   2.7049E-04&   4.9838E-16&   1.3462E-16&   12.39\\
 204& 221557.5-175637& 333.989802& -17.943826&      112.67&   21.87&   1.4385E-03&   3.2274E-04&   1.5499E-15&   3.7886E-16&   12.12\\
 205& 221505.2-175444& 333.771707& -17.912317&      106.68&   25.24&   1.2428E-03&   3.7959E-04&   5.9543E-16&   1.5859E-16&    6.34\\
 206& 221558.0-173700& 333.991725& -17.616938&      114.30&   23.82&   1.3841E-03&   3.1384E-04&   7.1985E-17&   9.0811E-17&    8.04\\
 207& 221443.1-174544& 333.679981& -17.762393&      122.87&   31.50&   2.1788E-03&   1.1763E-03&   7.0389E-16&   2.0631E-16&   11.32\\
 208& 221513.8-174717& 333.807732& -17.788199&      128.24&   25.57&   7.6916E-04&   1.6347E-04&   4.4839E-16&   9.9153E-17&   10.06\\
 209& 221503.7-173911& 333.765681& -17.653303&      113.01&   23.32&   8.5155E-04&   1.8975E-04&   3.6444E-16&   1.1368E-16&    8.43\\
 210& 221606.7-174305& 334.028325& -17.718231&      104.75&   23.09&   8.5331E-04&   2.1204E-04&   5.6141E-16&   1.4690E-16&    6.65\\
 211& 221506.1-174515& 333.775430& -17.754226&      106.99&   25.56&   8.4430E-04&   3.0472E-04&   5.8006E-16&   1.3739E-16&   10.11\\
 212& 221543.2-174355& 333.930048& -17.732016&      105.82&   22.23&   6.2379E-04&   1.3293E-04&   1.5039E-16&   6.2665E-17&    9.47\\
 213& 221443.9-174502& 333.683075& -17.750592&      109.27&   22.25&   1.1498E-03&   2.6274E-04&   6.4993E-16&   1.4694E-16&   11.46\\
 214& 221438.2-174858& 333.659367& -17.816144&      110.56&   21.49&   1.3015E-03&   2.8306E-04&   1.2886E-15&   3.3305E-16&   12.27\\
 215& 221508.4-174808& 333.785169& -17.802326&      129.64&   24.18&   9.0988E-04&   1.8083E-04&   3.5421E-17&   5.6016E-17&   11.67\\
 216& 221628.1-174851& 334.117191& -17.814424&      149.29&   30.38&   6.3251E-03&   1.3912E-03&   3.3354E-15&   7.9132E-16&   14.73\\
 217& 221521.2-174059& 333.838635& -17.683205&      136.85&   25.56&   8.5531E-04&   1.6306E-04&   2.8556E-16&   8.5341E-17&   11.00\\
 218& 221537.4-175544& 333.906186& -17.929076&      127.38&   26.78&   2.4576E-03&   6.6602E-04&   5.6012E-16&   1.9479E-16&    8.22\\
 219& 221614.0-173457& 334.058391& -17.582515&      147.56&   26.76&   2.7046E-03&   5.4685E-04&   6.8730E-16&   2.1542E-16&    9.79\\
 220& 221520.3-175309& 333.834620& -17.885846&      119.68&   23.42&   1.1053E-03&   2.3277E-04&   5.1009E-16&   1.2978E-16&   10.16\\
 221& 221501.8-173932& 333.757674& -17.658957&      103.77&   22.93&   8.5580E-04&   2.2138E-04&   2.3308E-16&   9.7395E-17&    7.28\\
 222& 221519.9-175635& 333.833213& -17.943285&       94.25&   24.37&   1.5904E-03&   6.1403E-04&   8.1257E-16&   2.2771E-16&    6.09\\
 223& 221457.6-173416& 333.740344& -17.571356&      122.58&   24.61&   1.5971E-03&   3.7688E-04&   7.4536E-16&   2.0375E-16&   10.51\\
 224& 221437.8-174642& 333.657774& -17.778376&       69.53&   17.62&   6.6640E-04&   1.9802E-04&   1.2724E-15&   3.1036E-16&    9.50\\
 225& 221606.8-175544& 334.028374& -17.929067&       62.59&   18.95&   9.0571E-04&   9.0286E-04&   1.5260E-15&   5.0487E-16&    7.72\\
 226& 221533.1-173148& 333.887945& -17.530198&      144.48&   26.64&   2.2290E-03&   4.8357E-04&   6.9333E-16&   1.9586E-16&   13.76\\
 227& 221541.3-173619& 333.922374& -17.605471&      112.55&   23.71&   9.9635E-04&   2.4904E-04&   3.7913E-16&   1.2188E-16&    9.15\\
 228& 221548.2-173958& 333.950885& -17.666296&      117.51&   24.76&   1.1286E-03&   2.4414E-04&   3.4064E-16&   1.1171E-16&    7.92\\
 229& 221524.8-174226& 333.853395& -17.707326&      110.74&   24.83&   5.4354E-04&   1.3390E-04&   8.3314E-17&   6.1275E-17&    6.29\\
 230& 221612.3-175114& 334.051344& -17.854086&      111.07&   22.90&   1.7305E-03&   4.5601E-04&   9.4355E-16&   2.3026E-16&    7.47\\
 231& 221523.9-175445& 333.849678& -17.912587&      105.55&   22.30&   1.0253E-03&   2.5211E-04&   5.2468E-16&   1.3723E-16&    8.91\\
 232& 221520.9-174614& 333.837220& -17.770620&      122.92&   25.65&   6.4579E-04&   1.4333E-04&   2.1947E-16&   7.7028E-17&    7.34\\
 233& 221616.5-173704& 334.069149& -17.617824&      112.47&   24.47&   1.9302E-03&   4.3882E-04&   5.6538E-16&   1.9366E-16&    6.65\\
 234& 221525.5-175037& 333.856348& -17.843654&      110.65&   23.83&   8.9668E-04&   2.2337E-04&   4.5063E-16&   1.1510E-16&    9.20\\
 235& 221544.6-173945& 333.936222& -17.662649&      128.43&   25.77&   1.0541E-03&   2.0679E-04&   3.1837E-16&   9.6549E-17&    8.92\\
 236& 221618.1-174856& 334.075641& -17.815738&       98.42&   22.73&   1.4224E-03&   3.8210E-04&   7.1815E-16&   1.8719E-16&    6.54\\
 237& 221447.7-174714& 333.699110& -17.787251&       84.43&   21.76&   1.2002E-03&   3.1342E-04&   2.6863E-16&   1.2282E-16&    7.28\\
 238& 221452.6-173914& 333.719543& -17.653977&       91.61&   22.75&   1.0820E-03&   4.9257E-04&   1.0428E-16&   1.1991E-16&    9.40\\
 239& 221638.4-174339& 334.160377& -17.727624&       59.81&   17.65&   1.2844E-03&   4.6764E-04&   1.2028E-15&   3.8676E-16&    7.60\\
 240& 221614.6-173539& 334.061037& -17.594261&      133.17&   27.23&   2.7801E-03&   6.0715E-04&   3.1664E-16&   1.8921E-16&    7.08\\
 241& 221442.0-174406& 333.675002& -17.735251&       94.63&   22.36&   1.0129E-03&   2.9243E-04&   7.4966E-16&   1.6894E-16&    6.76\\
 242& 221524.6-173725& 333.852530& -17.623782&      103.86&   23.97&   7.6511E-04&   2.0485E-04&   4.4214E-16&   1.1536E-16&    6.29\\
 243& 221439.8-173826& 333.665983& -17.640695&      120.84&   25.93&   1.4971E-03&   4.3830E-04&   8.9755E-16&   2.1062E-16&    9.30\\
 244& 221501.0-174119& 333.754236& -17.688697&      114.09&   23.81&   9.3127E-04&   2.1229E-04&   2.5781E-16&   8.8504E-17&    8.51\\
 245& 221619.0-173302& 334.079361& -17.550831&       47.15&   14.10&   9.7055E-04&   3.3741E-04&   4.1663E-16&   2.6775E-16&    6.83\\
 246& 221516.0-174554& 333.816919& -17.765059&       78.96&   20.27&   6.0219E-04&   1.4849E-04&   1.6857E-17&   4.8502E-17&    6.11\\

 \hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{rcccllclccr}%
  \caption{\label{tab:allspec} Complete list of all spectra that have enough
  S/N, sorted according to the brightness in the $z'$ passband. The $z$ flag is
  defined as follows: (0) good (1) trustworthy (2) tentative. The template
  column indicates which template has been used to identify the object or
  determine its redshift. All stars listed are late types, primarily of the K
  and M classes.  The {\sf\sc id} is indicated for cluster members as they
  appear in Figures
  \ref{fig:sky:ext1},\ref{fig:sky:ext3},\ref{fig:sky:ext4},\ref{fig:sky:ext5},\ref{fig:sky:ext6}
  and in Table \ref{tab:spectra}.  The $z'$ and $H$ brightness are listed as
  {\tt AUTO} magnitudes. The magnitude flag is (0) when good and (1) when
  possibly affected by photometric effects.}\\
\hline\hline
\# & {\sf\sc id}& $\alpha$ & $\delta$  & $z$ & $\delta z$ & $z$ & template & $z'$ & $H$ & mag \\
   &            & (J2000) & (J2000) &     &            &flag &          &(mag) &(mag)&flag \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\# & {\sf\sc id}& $\alpha$ & $\delta$  & $z$ & $\delta z$ & $z$ & template & $z'$ & $H$ & mag \\
   &            & (J2000) & (J2000) &     &            &flag &          &(mag) &(mag)&flag \\
\hline
\endhead
\hline
\endfoot
\hline
\hline
1 &           & 22:15:06.2 & -17:53:00.3 & 0 & $-$ & 0 &  star      & 15.72 & 15.16 & 1\\
2 &           & 22:15:47.5 & -17:39:20.7 & 0 & $-$ & 1 &  star      & 17.33 & 17.28 & 1\\
3 &           & 22:15:31.0 & -17:42:44.0 & 0 & $-$ & 0 &  star      & 17.40 & 16.92 & 0\\
4 &  ext\#3 B   & 22:15:01.4 & -17:50:35.9 & 0.3365 & 0.0001 & 0 &  passive   & 17.48 & 16.65 & 0\\
5 &  ext\#5 K   & 22:16:05.1 & -17:49:42.5 & 1.2231 & $<0.0001$ & 0 &  qso       & 17.66 & 17.56 & 0\\
6 &  ext\#6 A   & 22:15:03.6 & -17:52:10.1 & 0.4080 & $<0.0001$ & 0 &  passive   & 17.69 & 16.80 & 0\\
7 &           & 22:16:06.5 & -17:50:01.8 & 0.4597 & 0.0016 & 2 &  passive   & 17.77 & 18.02 & 0\\
8 &           & 22:15:50.6 & -17:43:54.0 & 0 & $-$ & 0 &  star      & 17.89 & 17.46 & 0\\
9 &           & 22:15:06.8 & -17:48:59.9 & 0 & $-$ & 0 &  star      & 18.02 & 17.42 & 0\\
10 &           & 22:15:40.1 & -17:48:44.6 & 0 & $-$ & 0 &  star      & 18.09 & 17.36 & 0\\
11 &           & 22:15:37.7 & -17:43:43.4 & 0 & $-$ & 0 &  star      & 18.32 & 17.74 & 0\\
12 &           & 22:14:50.3 & -17:50:00.0 & 0.2662 & $<0.0001$ & 0 &  emission  & 18.37 & 17.82 & 0\\
13 &           & 22:14:58.3 & -17:54:33.6 & 0 & $-$ & 0 &  star      & 18.43 & 17.95 & 0\\
14 &  ext\#1 A    & 22:15:36.7 & -17:45:32.9 & 0.4069 & 0.0001 & 0 &  passive   & 18.45 & 17.59 & 0\\
15 &  ext\#3 F   & 22:14:59.2 & -17:50:18.9 & 0.3372 & $<0.0001$ & 1 &  emission  & 18.56 & 17.82 & 0\\
16 &           & 22:15:00.8 & -17:49:51.5 & 0.2320 & $<0.0001$ & 0 &  emission  & 18.66 & 18.02 & 0\\
17 &  ext\#3 M   & 22:15:02.1 & -17:52:47.0 & 0.3389 & 0.0001 & 0 &  passive   & 18.66 & 17.90 & 0\\
18 &  ext\#3 D   & 22:15:01.0 & -17:50:24.2 & 0.3351 & 0.0001 & 0 &  passive   & 18.79 & 17.98 & 0\\
19 &  ext\#3 N   & 22:15:02.4 & -17:52:56.9 & 0.3378 & 0.0001 & 0 &  passive   & 18.81 & 17.76 & 0\\
20 &           & 22:14:59.2 & -17:50:25.2 & 0.2320 & $<0.0001$ & 0 &  emission  & 19.00 & 18.53 & 0\\
21 &           & 22:14:49.6 & -17:49:36.8 & 0 & $-$ & 0 &  star      & 19.14 & 18.48 & 0\\
22 &           & 22:16:14.2 & -17:40:00.4 & 0 & $-$ & 0 &  star      & 19.23 & 18.61 & 0\\
23 &           & 22:15:41.4 & -17:49:24.1 & 0 & $-$ & 0 &  star      & 19.24 & 18.75 & 0\\
24 &           & 22:14:51.3 & -17:49:00.6 & 0.2886 & $<0.0001$ & 0 &  passive   & 19.26 & 24.55 & 0\\
25 &           & 22:15:01.8 & -17:51:55.8 & 0.2464 & $<0.0001$ & 0 &  emission  & 19.30 & 18.26 & 0\\
26 &  ext\#1 C    & 22:15:37.1 & -17:45:20.4 & 0.4094 & 0.0001 & 0 &  passive   & 19.33 & 18.44 & 0\\
27 &           & 22:15:01.9 & -17:49:14.6 & 0.5684 & 0.0001 & 0 &  passive   & 19.35 & 18.84 & 0\\
28 &  ext\#1 B    & 22:15:36.8 & -17:45:43.2 & 0.4113 & 0.0001 & 0 &  passive   & 19.35 & 18.58 & 0\\
29 &           & 22:15:42.8 & -17:48:14.6 & 0.2457 & $<0.0001$ & 0 &  emission  & 19.35 & 18.74 & 0\\
30 &           & 22:16:06.8 & -17:50:01.5 & 0.4578 & 0.0002 & 2 &  passive   & 19.39 & 18.61 & 0\\
31 &           & 22:15:02.7 & -17:48:10.8 & 0.2274 & $<0.0001$ & 1 &  emission  & 19.40 & 21.56 & 0\\
32 &           & 22:15:01.1 & -17:50:16.8 & 0.6121 & 0.0001 & 0 &  emission  & 19.41 & 18.67 & 1\\
33 &           & 22:15:39.2 & -17:48:31.6 & 0 & $-$ & 0 &  star      & 19.42 & 18.99 & 0\\
34 &  ext\#3 Q   & 22:15:33.5 & -17:45:43.2 & 0.3358 & 0.0001 & 0 &  passive   & 19.44 & 18.40 & 0\\
35 &  ext\#3 J   & 22:14:55.4 & -17:49:41.0 & 0.3367 & 0.0001 & 0 &  passive   & 19.45 & 18.72 & 0\\
36 &           & 22:16:14.1 & -17:38:45.2 & 0.3721 & $<0.0001$ & 0 &  passive   & 19.53 & 18.80 & 0\\
37 &           & 22:15:12.4 & -17:52:57.9 & 0 & $-$ & 0 &  star      & 19.54 & 19.50 & 0\\
38 &           & 22:15:40.2 & -17:44:36.4 & 0.3714 & $<0.0001$ & 0 &  emission  & 19.55 & 18.39 & 0\\
39 &           & 22:14:49.3 & -17:49:50.4 & 0.2746 & $<0.0001$ & 0 &  emission  & 19.59 & 19.38 & 0\\
40 &  ext\#6 H   & 22:15:01.4 & -17:53:53.7 & 0.4194 & $<0.0001$ & 0 &  emission  & 19.67 & 18.83 & 0\\
41 &  ext\#6 M   & 22:15:01.4 & -17:49:19.8 & 0.4095 & $<0.0001$ & 0 &  passive   & 19.71 & 19.90 & 0\\
42 &  ext\#1 F    & 22:15:33.0 & -17:46:41.2 & 0.4065 & 0.0001 & 0 &  passive   & 19.71 & 18.89 & 0\\
43 &  ext\#6 I   & 22:14:59.6 & -17:53:56.8 & 0.4103 & $<0.0001$ & 0 &  emission  & 19.74 & 18.85 & 0\\
44 &           & 22:14:49.4 & -17:49:43.6 & 0.2990 & $<0.0001$ & 0 &  emission  & 19.74 & 19.45 & 0\\
45 &           & 22:15:44.5 & -17:49:15.4 & 0.4435 & 0.0002 & 2 &  passive   & 19.76 & 18.99 & 0\\
46 &           & 22:15:03.6 & -17:51:07.2 & 0.4384 & $<0.0001$ & 0 &  emission  & 19.80 & 19.00 & 0\\
47 &           & 22:16:02.9 & -17:41:26.2 & 0 & $-$ & 0 &  star      & 19.80 & 18.95 & 1\\
48 &           & 22:15:27.5 & -17:47:49.4 & 0 & $-$ & 0 &  star      & 19.82 & 19.27 & 0\\
49 &  ext\#3 L   & 22:15:07.3 & -17:51:27.6 & 0.3391 & 0.0001 & 0 &  passive   & 19.83 & 19.08 & 0\\
50 &  ext\#6 J   & 22:14:59.2 & -17:49:58.8 & 0.4035 & $<0.0001$ & 1 &  emission  & 19.84 & 19.45 & 1\\
51 &  ext\#6 D   & 22:15:05.2 & -17:52:42.5 & 0.4080 & $<0.0001$ & 1 &  emission  & 19.88 & 19.19 & 0\\
52 &           & 22:16:02.3 & -17:39:49.6 & 1.4588 & $<0.0001$ & 1 &  qso       & 19.88 & 19.38 & 0\\
53 &           & 22:15:43.8 & -17:45:04.0 & 0.3699 & 0.0001 & 0 &  passive   & 19.89 & 19.07 & 0\\
54 &  ext\#1 K    & 22:15:36.3 & -17:42:26.4 & 0.4022 & 0.0001 & 0 &  passive   & 19.96 & 19.17 & 0\\
55 &  ext\#1 G    & 22:15:35.9 & -17:43:59.6 & 0.4098 & 0.0002 & 0 &  passive   & 19.96 & 18.95 & 1\\
56 &           & 22:16:03.7 & -17:51:40.6 & 0.3330 & $<0.0001$ & 0 &  passive   & 19.97 & 19.57 & 0\\
57 &           & 22:15:32.1 & -17:46:29.6 & 0.4300 & $<0.0001$ & 1 &  emission  & 20.01 & 19.16 & 0\\
58 &           & 22:15:59.4 & -17:41:33.7 & 0 & $-$ & 0 &  star      & 20.02 & 19.42 & 1\\
59 &  ext\#1 H    & 22:15:38.7 & -17:43:58.1 & 0.4057 & 0.0001 & 1 &  passive   & 20.03 & 19.10 & 0\\
60 &  ext\#3 P   & 22:15:33.4 & -17:45:54.6 & 0.3372 & $<0.0001$ & 0 &  emission  & 20.03 & 19.41 & 0\\
61 &           & 22:15:34.3 & -17:46:26.7 & 0.4515 & $<0.0001$ & 1 &  emission  & 20.09 & 19.41 & 0\\
62 &           & 22:15:58.5 & -17:41:29.7 & 1.5158 & 0.0001 & 1 &  emission  & 20.12 & 19.97 & 1\\
63 &  ext\#3 H   & 22:14:59.8 & -17:49:38.7 & 0.3378 & $<0.0001$ & 0 &  emission  & 20.15 & 20.11 & 0\\
64 &  ext\#1 J    & 22:15:38.4 & -17:47:48.7 & 0.4091 & 0.0001 & 0 &  passive   & 20.18 & 19.40 & 0\\
65 &  ext\#6 B   & 22:15:04.6 & -17:52:04.5 & 0.4054 & 0.0001 & 0 &  passive   & 20.21 & 19.21 & 0\\
66 &           & 22:15:53.3 & -17:41:51.2 & 0.9244 & $<0.0001$ & 1 &  passive   & 20.23 & 19.30 & 0\\
67 &           & 22:15:38.5 & -17:47:32.6 & 0.6574 & 0.0001 & 0 &  emission  & 20.23 & 19.65 & 0\\
68 &           & 22:14:59.7 & -17:53:52.9 & 0 & $-$ & 0 &  star      & 20.23 & 20.19 & 0\\
69 &           & 22:15:03.2 & -17:52:58.8 & 0.6655 & $<0.0001$ & 1 &  emission  & 20.26 & 19.36 & 0\\
70 &           & 22:15:38.8 & -17:44:21.9 & 0.1297 & $<0.0001$ & 0 &  emission  & 20.27 & 20.01 & 0\\
71 &           & 22:15:00.8 & -17:51:09.3 & 0.6119 & $<0.0001$ & 0 &  emission  & 20.28 & 19.69 & 0\\
72 &  ext\#6 G   & 22:15:05.1 & -17:53:46.4 & 0.4088 & $<0.0001$ & 0 &  emission  & 20.29 & 19.33 & 0\\
73 &           & 22:15:34.0 & -17:47:12.5 & 0.4415 & $<0.0001$ & 0 &  emission  & 20.31 & 19.97 & 0\\
74 &           & 22:15:41.8 & -17:45:13.0 & 0.4301 & $<0.0001$ & 0 &  emission  & 20.34 & 19.52 & 0\\
75 &  ext\#3 E   & 22:15:02.0 & -17:50:48.8 & 0.3391 & 0.0001 & 0 &  passive   & 20.39 & 19.67 & 0\\
76 &           & 22:15:01.7 & -17:51:36.9 & 0.3120 & $<0.0001$ & 0 &  emission  & 20.41 & 21.78 & 1\\
77 &           & 22:15:52.2 & -17:42:43.9 & 0 & $-$ & 0 &  star      & 20.45 & 19.83 & 0\\
78 &           & 22:15:02.6 & -17:47:44.1 & 0.2282 & $<0.0001$ & 2 &  emission  & 20.46 & 99.00 & 0\\
79 &  ext\#3 G   & 22:15:01.1 & -17:50:01.9 & 0.3350 & 0.0001 & 0 &  passive   & 20.48 & 19.65 & 0\\
80 &           & 22:15:43.8 & -17:49:46.6 & 0.3329 & $<0.0001$ & 2 &  passive   & 20.49 & 20.77 & 0\\
81 &           & 22:15:51.4 & -17:49:08.4 & 0.7205 & 0.0001 & 0 &  passive   & 20.53 & 19.49 & 0\\
82 &  ext\#3 O   & 22:15:08.5 & -17:53:16.0 & 0.3441 & $<0.0001$ & 1 &  emission  & 20.54 & 19.97 & 0\\
83 &  ext\#6 E   & 22:15:04.0 & -17:52:59.9 & 0.4132 & $<0.0001$ & 0 &  emission  & 20.55 & 20.09 & 0\\
84 &           & 22:16:01.1 & -17:39:35.3 & 4.2099 & 0.0001 & 0 &  qso       & 20.60 & 20.28 & 0\\
85 &  ext\#1 E    & 22:15:42.6 & -17:45:24.9 & 0.4063 & 0.0001 & 0 &  passive   & 20.60 & 19.79 & 0\\
86 &  ext\#6 N   & 22:14:54.3 & -17:54:32.3 & 0.4180 & $<0.0001$ & 1 &  emission  & 20.62 & 20.03 & 1\\
87 &           & 22:15:07.8 & -17:51:53.6 & 0.4407 & $<0.0001$ & 0 &  emission  & 20.62 & 20.17 & 0\\
88 &           & 22:14:47.9 & -17:49:02.6 & 0.2768 & $<0.0001$ & 0 &  emission  & 20.63 & 99.00 & 0\\
89 &           & 22:15:32.0 & -17:46:51.7 & 0.1925 & $<0.0001$ & 0 &  emission  & 20.63 & 19.97 & 0\\
90 &           & 22:15:02.1 & -17:53:25.4 & 0.7951 & 0.0002 & 2 &  emission  & 20.65 & 20.04 & 0\\
91 &           & 22:15:52.7 & -17:41:27.1 & 0.3719 & $<0.0001$ & 0 &  emission  & 20.65 & 20.16 & 0\\
92 &           & 22:15:48.4 & -17:40:44.9 & 0 & $-$ & 0 &  star      & 20.67 & 20.12 & 0\\
93 &           & 22:16:01.3 & -17:52:28.3 & 0.5879 & $<0.0001$ & 0 &  passive   & 20.67 & 19.81 & 0\\
94 &           & 22:14:54.0 & -17:50:32.7 & 0.4422 & $<0.0001$ & 0 &  emission  & 20.70 & 19.90 & 0\\
95 &  ext\#1 D    & 22:15:39.3 & -17:44:44.6 & 0.4081 & $<0.0001$ & 0 &  emission  & 20.71 & 20.21 & 0\\
96 &  ext\#1 I    & 22:15:42.2 & -17:43:42.6 & 0.4075 & 0.0001 & 1 &  passive   & 20.73 & 20.00 & 0\\
97 &  ext\#6 L   & 22:15:15.5 & -17:53:09.4 & 0.4068 & 0.0002 & 1 &  passive   & 20.78 & 19.99 & 0\\
98 &  ext\#3 I   & 22:14:56.0 & -17:51:25.0 & 0.3431 & $<0.0001$ & 0 &  passive   & 20.79 & 19.76 & 0\\
99 &  ext\#3 K   & 22:14:55.2 & -17:49:38.5 & 0.3406 & 0.0001 & 2 &  passive   & 20.80 & 20.11 & 0\\
100 &           & 22:16:04.4 & -17:48:58.0 & 0.6262 & 0.0001 & 0 &  passive   & 20.81 & 19.75 & 0\\
101 &           & 22:15:04.8 & -17:54:27.5 & 0 & $-$ & 0 &  star      & 20.82 & 21.13 & 1\\
102 &           & 22:15:58.2 & -17:51:45.6 & 0.9152 & $<0.0001$ & 0 &  emission  & 20.84 & 19.68 & 0\\
103 &           & 22:16:14.9 & -17:38:49.5 & 0.7530 & 0.0001 & 0 &  emission  & 20.85 & 19.79 & 0\\
104 &           & 22:16:04.5 & -17:39:08.8 & 0.7537 & 0.0001 & 0 &  passive   & 20.85 & 19.46 & 0\\
105 &           & 22:15:04.0 & -17:51:41.1 & 0.2122 & $<0.0001$ & 0 &  emission  & 20.87 & 20.01 & 0\\
106 &           & 22:14:55.4 & -17:55:05.4 & 0.7401 & 0.0002 & 0 &  emission  & 20.87 & 20.25 & 0\\
107 &           & 22:15:50.5 & -17:41:18.3 & 0 & $-$ & 0 &  star      & 20.88 & 20.51 & 0\\
108 &           & 22:16:00.2 & -17:50:20.5 & 0 & $-$ & 0 &  star      & 20.89 & 20.23 & 0\\
109 &  ext\#4 D   & 22:15:56.8 & -17:40:30.8 & 1.0045 & 0.0001 & 0 &  passive   & 20.93 & 19.64 & 0\\
110 &           & 22:15:44.3 & -17:42:58.2 & 0.3531 & $<0.0001$ & 0 &  emission  & 20.93 & 20.71 & 0\\
111 &           & 22:15:54.4 & -17:51:40.6 & 0 & $-$ & 0 &  star      & 20.95 & 20.38 & 0\\
112 &           & 22:14:54.1 & -17:52:40.7 & 0.4072 & $<0.0001$ & 0 &  emission  & 20.95 & 20.13 & 0\\
113 &           & 22:16:03.1 & -17:50:50.4 & 0.9938 & 0.0001 & 0 &  passive   & 20.96 & 19.63 & 0\\
114 &           & 22:15:00.2 & -17:53:32.9 & 0.5407 & 0.0001 & 0 &  emission  & 20.96 & 20.62 & 0\\
115 &           & 22:15:51.0 & -17:40:10.3 & 0.0940 & $<0.0001$ & 0 &  emission  & 20.96 & 20.56 & 0\\
116 &           & 22:15:52.5 & -17:38:42.2 & 0 & $-$ & 0 &  star      & 21.00 & 20.53 & 0\\
117 &           & 22:15:10.3 & -17:53:20.0 & 0 & $-$ & 0 &  star      & 21.01 & 20.77 & 0\\
118 &           & 22:14:56.1 & -17:50:01.5 & 0.4426 & $<0.0001$ & 0 &  emission  & 21.02 & 20.71 & 0\\
119 &           & 22:15:49.1 & -17:38:27.2 & 0.9127 & 0.0001 & 0 &  emission  & 21.04 & 20.44 & 0\\
120 &           & 22:14:58.4 & -17:52:50.3 & 0.2602 & $<0.0001$ & 2 &  emission  & 21.09 & 20.66 & 0\\
121 &  ext\#4 C   & 22:15:57.2 & -17:40:26.6 & 1.0007 & 0.0003 & 0 &  passive   & 21.10 & 19.98 & 0\\
122 &           & 22:16:07.7 & -17:39:12.9 & 0.8806 & 0.0002 & 0 &  passive   & 21.11 & 19.90 & 0\\
123 &           & 22:16:03.0 & -17:39:16.4 & 0 & $-$ & 0 &  star      & 21.12 & 19.73 & 0\\
124 &           & 22:15:00.3 & -17:48:36.4 & 0.1954 & $<0.0001$ & 0 &  emission  & 21.14 & 99.00 & 0\\
125 &           & 22:15:52.5 & -17:41:27.9 & 0 & $-$ & 0 &  star      & 21.16 & 20.63 & 0\\
126 &           & 22:16:10.9 & -17:51:08.5 & 0.6791 & $<0.0001$ & 0 &  emission  & 21.21 & 20.45 & 0\\
127 &  ext\#4 B   & 22:15:57.5 & -17:40:27.9 & 0.9962 & 0.0001 & 0 &  passive   & 21.22 & 19.87 & 0\\
128 &           & 22:15:59.0 & -17:41:30.0 & 0 & $-$ & 0 &  star      & 21.23 & 20.68 & 1\\
129 &  ext\#4 A   & 22:15:57.4 & -17:40:28.0 & 0.9985 & 0.0001 & 0 &  passive   & 21.24 & 19.87 & 0\\
130 &           & 22:15:59.9 & -17:49:54.1 & 1.0674 & 0.0002 & 1 &  passive   & 21.24 & 20.32 & 0\\
131 &           & 22:16:05.8 & -17:39:51.3 & 0.7825 & 0.0001 & 0 &  passive   & 21.28 & 20.32 & 0\\
132 &           & 22:16:04.1 & -17:40:58.7 & 0.5732 & 0.0001 & 0 &  passive   & 21.28 & 20.11 & 1\\
133 &           & 22:15:54.9 & -17:39:59.5 & 0 & $-$ & 0 &  star      & 21.33 & 20.70 & 0\\
134 &           & 22:15:38.8 & -17:47:43.4 & 0.3645 & $<0.0001$ & 1 &  emission  & 21.34 & 21.26 & 0\\
135 &           & 22:16:05.0 & -17:40:27.6 & 0.2288 & 0.0004 & 1 &  passive   & 21.34 & 20.85 & 0\\
136 &  ext\#4 J   & 22:16:00.0 & -17:41:57.5 & 0.9991 & 0.0001 & 0 &  passive   & 21.35 & 19.99 & 1\\
137 &           & 22:15:57.6 & -17:49:47.7 & 0.7354 & 0.0001 & 0 &  passive   & 21.37 & 20.44 & 0\\
138 &  ext\#4 H   & 22:16:01.9 & -17:40:00.7 & 0.9997 & 0.0001 & 0 &  passive   & 21.37 & 20.24 & 0\\
139 &           & 22:15:36.4 & -17:43:09.6 & 0.1632 & $<0.0001$ & 2 &  emission  & 21.38 & 21.19 & 0\\
140 &           & 22:15:43.3 & -17:50:34.6 & 0.7514 & 0.0001 & 0 &  passive   & 21.39 & 19.99 & 0\\
141 &           & 22:15:52.1 & -17:52:29.1 & 1.0658 & 0.0001 & 0 &  passive   & 21.40 & 20.30 & 0\\
142 &           & 22:15:09.9 & -17:54:08.7 & 0.6439 & 0.0003 & 0 &  passive   & 21.41 & 20.50 & 0\\
143 &           & 22:16:06.1 & -17:51:10.2 & 0.8586 & 0.0001 & 0 &  emission  & 21.41 & 20.71 & 1\\
144 &           & 22:15:13.5 & -17:53:12.3 & 0.4408 & $<0.0001$ & 0 &  emission  & 21.42 & 21.16 & 0\\
145 &           & 22:14:48.9 & -17:49:40.4 & 0.2776 & $<0.0001$ & 1 &  emission  & 21.43 & 21.31 & 0\\
146 &           & 22:15:48.3 & -17:41:08.4 & 0.7160 & 0.0001 & 0 &  emission  & 21.45 & 20.65 & 0\\
147 &           & 22:15:53.0 & -17:50:37.4 & 0.6801 & 0.0001 & 0 &  passive   & 21.47 & 20.74 & 0\\
148 &  ext\#4 I   & 22:16:00.7 & -17:39:34.5 & 1.0010 & 0.0001 & 0 &  passive   & 21.48 & 20.05 & 0\\
149 &  ext\#3 A   & 22:15:01.3 & -17:50:44.8 & 0.3371 & $<0.0001$ & 1 &  emission  & 21.48 & 21.37 & 0\\
150 &           & 22:16:13.1 & -17:38:55.6 & 0.8602 & 0.8500 & 0 &  passive   & 21.50 & 20.70 & 0\\
151 &           & 22:15:58.3 & -17:51:45.4 & 0.9901 & 0.0001 & 0 &  emission  & 21.61 & 20.61 & 0\\
152 &           & 22:16:10.0 & -17:51:03.4 & 1.0711 & 0.0001 & 0 &  emission  & 21.66 & 20.71 & 0\\
153 &           & 22:15:57.9 & -17:40:20.4 & 1.4614 & 0.0002 & 2 &  passive   & 21.67 & 19.48 & 0\\
154 &           & 22:16:03.3 & -17:47:31.3 & 0 & $-$ & 0 &  star      & 21.69 & 21.07 & 0\\
155 &  ext\#4 E   & 22:15:55.6 & -17:40:51.7 & 0.9924 & 0.0001 & 0 &  passive   & 21.71 & 20.46 & 0\\
156 &           & 22:15:49.7 & -17:40:26.6 & 0 & $-$ & 0 &  star      & 21.71 & 21.06 & 0\\
157 &  ext\#6 C   & 22:15:03.7 & -17:52:33.6 & 0.4080 & $<0.0001$ & 2 &  emission  & 21.72 & 21.38 & 0\\
158 &           & 22:15:58.9 & -17:52:19.8 & 0.7010 & 0.0001 & 0 &  passive   & 21.73 & 20.67 & 0\\
159 &           & 22:15:48.8 & -17:40:04.8 & 1.2997 & 0.0001 & 1 &  passive   & 21.76 & 20.27 & 0\\
160 &  ext\#5 C   & 22:15:56.3 & -17:51:38.9 & 1.2219 & 0.0001 & 1 &  emission  & 21.81 & 20.28 & 0\\
161 &           & 22:16:05.0 & -17:47:00.4 & 0 & $-$ & 0 &  star      & 21.81 & 21.29 & 0\\
162 &           & 22:16:03.6 & -17:38:29.6 & 1.4616 & 0.0003 & 0 &  qso       & 21.81 & 21.10 & 0\\
163 &           & 22:16:08.6 & -17:39:24.2 & 0.8692 & $<0.0001$ & 0 &  emission  & 21.82 & 21.02 & 0\\
164 &           & 22:15:47.6 & -17:49:55.0 & 0.7987 & 0.0001 & 0 &  passive   & 21.82 & 20.98 & 1\\
165 &           & 22:15:52.4 & -17:52:14.2 & 1.3027 & $<0.0001$ & 0 &  qso       & 21.83 & 20.89 & 0\\
166 &           & 22:16:09.2 & -17:52:14.8 & 0.3879 & 0.0001 & 2 &  passive   & 21.84 & 21.42 & 0\\
167 &  ext\#5 H   & 22:15:57.7 & -17:51:21.7 & 1.2219 & 0.0004 & 1 &  emission  & 21.85 & 21.26 & 0\\
168 &  ext\#5 G   & 22:15:54.9 & -17:51:56.5 & 1.2291 & 0.0001 & 0 &  passive   & 21.85 & 20.17 & 0\\
169 &  ext\#4 G   & 22:15:53.6 & -17:40:04.5 & 1.0029 & 0.0002 & 0 &  passive   & 21.86 & 20.35 & 1\\
170 &           & 22:15:50.5 & -17:40:35.3 & 0.6326 & 0.0001 & 0 &  emission  & 21.87 & 21.22 & 0\\
171 &           & 22:16:09.5 & -17:40:24.0 & 0 & $-$ & 0 &  star      & 21.88 & 21.43 & 0\\
172 &           & 22:16:06.6 & -17:50:33.7 & 0.9453 & $<0.0001$ & 0 &  emission  & 21.91 & 21.12 & 0\\
173 &           & 22:16:01.2 & -17:38:56.1 & 0 & $-$ & 0 &  star      & 21.95 & 20.97 & 0\\
174 &  ext\#5 B   & 22:15:56.6 & -17:51:36.0 & 1.2195 & 0.0006 & 0 &  emission  & 21.97 & 21.02 & 0\\
175 &           & 22:16:06.5 & -17:39:22.7 & 1.0726 & 0.0001 & 0 &  emission  & 21.98 & 20.97 & 0\\
176 &           & 22:16:02.5 & -17:51:20.0 & 0.9992 & 0.0001 & 0 &  passive   & 21.99 & 20.68 & 0\\
177 &           & 22:16:13.6 & -17:38:57.2 & 0.5203 & 0.0005 & 1 &  passive   & 22.08 & 21.13 & 0\\
178 &           & 22:15:48.8 & -17:52:15.6 & 0 & $-$ & 0 &  star      & 22.09 & 21.28 & 0\\
179 &           & 22:15:50.8 & -17:51:02.2 & 0.8482 & 0.0001 & 0 &  emission  & 22.10 & 20.96 & 0\\
180 &           & 22:16:02.6 & -17:47:07.2 & 0 & $-$ & 0 &  star      & 22.11 & 21.67 & 0\\
181 &           & 22:16:10.8 & -17:40:00.4 & 1.0481 & 0.0001 & 0 &  passive   & 22.13 & 20.80 & 0\\
182 &  ext\#4 L   & 22:16:05.3 & -17:39:58.8 & 0.9986 & 0.0001 & 0 &  passive   & 22.13 & 20.98 & 0\\
183 &  ext\#5 A   & 22:15:56.5 & -17:51:38.8 & 1.2374 & 0.0003 & 0 &  emission  & 22.14 & 21.46 & 0\\
184 &           & 22:16:13.1 & -17:42:06.9 & 0.8680 & 0.0001 & 0 &  passive   & 22.14 & 21.09 & 0\\
185 &           & 22:16:02.0 & -17:52:17.8 & 0.7093 & 0.0001 & 0 &  passive   & 22.15 & 20.78 & 0\\
186 &           & 22:15:45.3 & -17:48:28.4 & 0.9143 & 0.0001 & 0 &  emission  & 22.16 & 21.46 & 0\\
187 &  ext\#5 F   & 22:15:55.8 & -17:51:56.9 & 1.2235 & 0.0001 & 0 &  passive   & 22.19 & 20.67 & 0\\
188 &  ext\#4 K   & 22:16:03.1 & -17:39:18.7 & 0.9984 & 0.0004 & 1 &  passive   & 22.19 & 21.19 & 0\\
189 &           & 22:16:05.0 & -17:50:54.4 & 1.0647 & 0.0001 & 0 &  emission  & 22.20 & 21.38 & 0\\
190 &           & 22:16:08.2 & -17:51:57.0 & 0.3270 & $<0.0001$ & 2 &  passive   & 22.21 & 21.46 & 0\\
191 &           & 22:15:56.1 & -17:50:43.6 & 0.7796 & 0.0007 & 2 &  passive   & 22.22 & 21.00 & 0\\
192 &           & 22:15:58.0 & -17:50:33.2 & 0 & $-$ & 0 &  star      & 22.23 & 21.77 & 0\\
193 &  ext\#5 D   & 22:15:56.7 & -17:51:32.4 & 1.2257 & 0.0001 & 0 &  passive   & 22.23 & 20.55 & 0\\
194 &  ext\#4 M   & 22:16:11.8 & -17:39:57.6 & 1.0011 & 0.0003 & 0 &  passive   & 22.23 & 21.21 & 0\\
195 &           & 22:15:44.6 & -17:48:07.4 & 0.3899 & 0.0001 & 2 &  passive   & 22.26 & 21.74 & 0\\
196 &  ext\#4 F   & 22:15:53.8 & -17:40:14.2 & 0.9946 & 0.0002 & 2 &  emission  & 22.29 & 20.93 & 0\\
197 &           & 22:16:04.3 & -17:48:21.1 & 0.9212 & 0.0006 & 1 &  passive   & 22.33 & 21.50 & 0\\
198 &  ext\#5 I   & 22:15:58.0 & -17:51:12.6 & 1.2284 & 0.0001 & 1 &  emission  & 22.35 & 22.04 & 0\\
199 &           & 22:16:03.3 & -17:47:47.8 & 0.9953 & 0.0003 & 0 &  passive   & 22.37 & 21.19 & 0\\
200 &           & 22:15:50.0 & -17:52:27.6 & 0.9582 & 0.0001 & 0 &  passive   & 22.37 & 21.30 & 0\\
201 &           & 22:15:59.2 & -17:40:53.5 & 0 & $-$ & 0 &  star      & 22.40 & 21.71 & 1\\
202 &           & 22:15:56.2 & -17:40:34.6 & 0 & $-$ & 0 &  star      & 22.49 & 20.93 & 0\\
203 &           & 22:15:51.1 & -17:40:34.7 & 1.0512 & 0.0002 & 1 &  emission  & 22.50 & 22.43 & 0\\
204 &  ext\#6 K   & 22:15:09.8 & -17:54:35.5 & 0.4087 & $<0.0001$ & 0 &  emission  & 22.51 & 22.63 & 0\\
205 &           & 22:16:07.3 & -17:40:12.0 & 0.8801 & 0.0001 & 0 &  emission  & 22.53 & 21.78 & 0\\
206 &           & 22:16:10.2 & -17:41:15.9 & 0.7566 & 0.0003 & 2 &  emission  & 22.55 & 22.07 & 0\\
207 &           & 22:15:04.0 & -17:54:49.7 & 0.2277 & $<0.0001$ & 0 &  emission  & 22.56 & 22.60 & 0\\
208 &           & 22:15:53.4 & -17:51:12.8 & 0 & $-$ & 0 &  star      & 22.62 & 21.87 & 0\\
209 &           & 22:16:07.7 & -17:51:18.7 & 1.0392 & 0.0001 & 0 &  emission  & 22.64 & 21.93 & 0\\
210 &           & 22:16:10.6 & -17:41:19.1 & 0.5313 & $<0.0001$ & 0 &  emission  & 22.65 & 22.11 & 0\\
211 &  ext\#5 J   & 22:15:46.4 & -17:52:23.5 & 1.2252 & 0.0001 & 1 &  emission  & 22.68 & 22.41 & 0\\
212 &           & 22:16:04.3 & -17:49:17.9 & 0.8700 & $<0.0001$ & 0 &  passive   & 22.70 & 21.67 & 0\\
213 &           & 22:16:00.7 & -17:49:35.7 & 1.0487 & 0.0005 & 0 &  emission  & 22.78 & 21.99 & 0\\
214 &           & 22:15:49.8 & -17:38:41.0 & 0 & $-$ & 0 &  star      & 22.82 & 21.36 & 0\\
215 &  ext\#5 L   & 22:15:47.1 & -17:49:08.0 & 1.2396 & 0.0001 & 1 &  emission  & 22.89 & 22.83 & 0\\
216 &           & 22:16:07.9 & -17:47:42.5 & 0.8644 & 0.0003 & 1 &  emission  & 22.91 & 23.17 & 0\\
217 &  ext\#5 E   & 22:15:57.4 & -17:51:52.1 & 1.2232 & 0.0003 & 0 &  passive   & 22.98 & 21.33 & 0\\
218 &           & 22:14:58.6 & -17:47:35.8 & 0 & $-$ & 0 &  star      & 22.98 & 99.00 & 0\\
219 &           & 22:15:47.0 & -17:39:26.9 & 1.3285 & 0.0007 & 2 &  passive   & 23.10 & 21.29 & 0\\
220 &           & 22:15:48.8 & -17:49:29.1 & 0.6900 & $<0.0001$ & 1 &  passive   & 23.18 & 22.72 & 0\\
221 &           & 22:15:54.2 & -17:51:40.9 & 0.7082 & $<0.0001$ & 0 &  emission  & 23.31 & 23.34 & 0\\
222 &           & 22:16:04.1 & -17:48:34.0 & 1.3030 & 0.0003 & 0 &  emission  & 23.35 & 22.41 & 0\\
223 &           & 22:15:47.3 & +17:39:31.9 & 0.8290 & 0.0009 & 1 &  passive   & 23.41 & 22.79 & 0\\
224 &           & 22:15:46.2 & -17:40:20.9 & 0.5937 & 0.0009 & 1 &  passive   & 23.64 & 23.47 & 0\\
225 &           & 22:15:57.2 & -17:51:23.4 & 0.4278 & 0.0006 & 2 &  qso       & 23.88 & 23.43 & 0\\
226 &           & 22:15:46.8 & -17:51:43.9 & 1.1545 & 0.0001 & 0 &  emission  & 23.94 & 24.05 & 0\\
227 &           & 22:15:59.8 & -17:38:06.7 & 1.2207 & 0.0005 & 0 &  emission  & 24.19 & 23.49 & 0\\
228 &  ext\#6 F   & 22:15:01.0 & -17:51:10.8 & 0.4062 & 0.0001 & 2 &  passive   & 24.22 & 23.59 & 0\\
229 &           & 22:16:00.6 & -17:49:39.4 & 0.9300 & $<0.0001$ & 0 &  emission  & 24.66 & 25.50 & 0\\
230 &           & 22:15:54.1 & -17:52:07.3 & 1.3862 & 0.0015 & 2 &  emission  & 24.71 & 24.06 & 0\\
231 &           & 22:15:51.5 & -17:49:11.4 & 0.3394 & $<0.0001$ & 1 &  emission  & 26.56 & 99.00 & 0\\

\hline
\end{longtable}
